Euclid Quick Data Release (Q1). AgileLens: A scalable CNN-based pipeline for strong gravitational lens identification

We present an end-to-end, iterative pipeline for efficient identification of strong galaxy--galaxy lensing systems, applied to the Euclid Q1 imaging data. Starting from VIS catalogues, we reject point sources, apply a magnitude cut (I$_E$ $\leq$ 24) on deflectors, and run a pixel-level artefact/noise filter to build 96 $\times$ 96 pix cutouts; VIS+NISP colour composites are constructed with a VIS-anchored luminance scheme that preserves VIS morphology and NISP colour contrast. A VIS-only seed classifier supplies clear positives and typical impostors, from which we curate a morphology-balanced negative set and augment scarce positives. Among the six CNNs studied initially, a modified VGG16 (GlobalAveragePooling + 256/128 dense layers with the last nine layers trainable) performs best; the training set grows from 27 seed lenses (augmented to 1809) plus 2000 negatives to a colour dataset of 30,686 images. After three rounds of iterative fine-tuning, human grading of the top 4000 candidates ranked by the final model yields 441 Grade A/B candidate lensing systems, including 311 overlapping with the existing Q1 strong-lens catalogue, and 130 additional A/B candidates (9 As and 121 Bs) not previously reported. Independently, the model recovers 740 out of 905 (81.8%) candidate Q1 lenses within its top 20,000 predictions, considering off-centred samples. Candidates span I$_E$ $\simeq$ 17--24 AB mag (median 21.3 AB mag) and are redder in Y$_E$--H$_E$ than the parent population, consistent with massive early-type deflectors. Each training iteration required a week for a small team, and the approach easily scales to future Euclid releases; future work will calibrate the selection function via lens injection, extend recall through uncertainty-aware active learning, explore multi-scale or attention-based neural networks with fast post-hoc vetters that incorporate lens models into the classification.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{
                    >{\small\raggedright\arraybackslash}p{4.5cm} % OBJNAME
                    S[table-format=3.6, round-precision=6, group-digits=false] % RA
                    S[table-format=3.6, round-precision=6, group-digits=false] % DEC
                    S[table-format=2.2, round-precision=2, group-digits=false] % VIS
                    S[table-format=2.2, round-precision=2, group-digits=false] % Y
                    S[table-format=2.2, round-precision=2, group-digits=false] % J
                    S[table-format=2.2, round-precision=2, group-digits=false] % H
                    c % GRADE
                    S[table-format=3.2, round-precision=2] % RAW SCORE
                    X} % NOTES
    \hline
    \noalign{\smallskip}
    \textbf{OBJ NAME} &
    \textbf{RA} &
    \textbf{Dec} &
    \textbf{\IE} &
    \textbf{\YE} &
    \textbf{\JE} &
    \textbf{\HE} &
    \textbf{GRADE} &
    \textbf{RAW SCORE} &
    \textbf{NOTES} \\
    \noalign{\smallskip}
    (1) &
    \multicolumn{1}{c}{(2)} &
    \multicolumn{1}{c}{(3)} &
    \multicolumn{1}{c}{(4)} &
    \multicolumn{1}{c}{(5)} &
    \multicolumn{1}{c}{(6)} &
    \multicolumn{1}{c}{(7)} &
    (8) &
    \multicolumn{1}{c}{(9)} &
    (10) \\
    \hline\hline
    \noalign{\smallskip}
    \begin{filecontents*}{tables/master_table_v7.csv}
;index;cutoutname;objname;ra;dec;VIS;Y;H;J;grade;new;rawscore;notes
0;63;TILE102021499_-631323422479949628;EUCLJ041231.76-475941.87;63.13234225032457;-47.994962855931306;21.824207;20.939148;20.114952;20.5461;AA;N;115.36649322509766;Previously found in L25,W25
1;11;TILE102019594_-620978815501656388;EUCLJ040823.49-500956.30;62.09788156139889;-50.16563882716289;21.193136;20.568832;19.71151;20.201382;AA;N;65.73151397705078;Previously found in L25,W25
2;44;TILE102021009_-577024787484062221;EUCLJ035048.59-482422.40;57.70247875982041;-48.40622214909423;20.400482;19.958666;19.098923;19.545721;AA;N;56.83290863037109;Previously found in L25,W25
3;349;TILE102019128_-603918055505947098;EUCLJ040134.03-503540.96;60.39180553737698;-50.59470984038585;23.025059;21.791168;20.766518;21.202038;A;Y;54.51194763183594;
4;127;TILE102044821_-509449559274572380;EUCLJ032346.79-272726.06;50.94495595239306;-27.4572380334476;20.683628;20.165634;19.350018;19.694807;AA;N;52.3180046081543;Previously found in L25,W25
5;180;TILE102158892_2703681011657269406;EUCLJ180128.34+654336.99;270.368101176438;65.7269406739178;20.348837;20.054413;19.249361;19.642656;AA;N;45.060916900634766;Previously found in L25,W25
6;336;TILE102045469_-539958751269128519;EUCLJ033559.01-265446.27;53.99587510971941;-26.91285190141817;21.637724;20.784508;19.861727;20.306242;B;Y;37.84994125366211;
7;158;TILE102158275_2709777393645726835;EUCLJ180354.66+643421.66;270.977739341077;64.57268354179256;20.097902;19.796497;19.08015;19.421768;AA;N;36.31039047241211;Previously found in L25,W25
8;282;TILE102018669_-604379956508375131;EUCLJ040145.12-505015.05;60.43799561251069;-50.83751312182088;21.420494;20.681446;19.946991;20.277946;A;Y;36.27274703979492;Ranked poorly by L25 ML
9;115;TILE102042918_-544805259289548872;EUCLJ033755.33-285717.59;54.480525954294606;-28.954887264503345;19.193293;19.069077;18.344807;18.697535;BA;N;34.91094970703125;Previously found in L25,W25
10;23;TILE102020061_-612388468493726389;EUCLJ040457.32-492221.50;61.23884687469332;-49.37263896690335;19.389412;19.129417;18.431496;18.850628;AA;N;32.022708892822266;Previously found in L25,W25
11;208;TILE102159778_2733418388668044661;EUCLJ181322.04+664816.08;273.3418388879678;66.8044661007292;21.36444;20.56945;19.735394;20.167862;AA;N;31.946632385253903;Previously found in L25,W25
12;98;TILE102023984_-627804838454213106;EUCLJ041107.32-452516.72;62.78048386794535;-45.4213106327194;21.587172;20.585775;19.79869;20.192265;AA;N;30.030363082885746;Previously found in L25,W25
13;93;TILE102023478_-628457640459296313;EUCLJ041122.98-455546.67;62.84576401449824;-45.92963139466405;21.248898;20.460737;19.612812;20.143867;AA;N;29.78443717956543;Previously found in L25,W25
14;52;TILE102021017_-634144568486868872;EUCLJ041339.47-484112.79;63.41445688480852;-48.686887295928926;21.70959;21.09203;20.412647;20.775597;AA;N;29.623218536376957;Previously found in L25,W25
15;53;TILE102021019_-651956451483599583;EUCLJ042046.95-482135.85;65.1956451002235;-48.35995837358245;21.091549;20.45444;19.673557;20.070171;AA;N;29.214990615844727;Previously found in L25,W25
16;124;TILE102044186_-535621262280129063;EUCLJ033414.91-280046.46;53.56212625889032;-28.01290638406208;18.947952;18.33942;17.683933;;AA;N;28.55494499206543;Previously found in L25,W25
17;146;TILE102157952_2658211530641487553;EUCLJ174317.08+640855.52;265.8211530815124;64.14875539666241;21.012924;20.51892;20.026718;20.226156;AA;N;27.921995162963867;Previously found in L25,W25
18;250;TILE102159187_2638458313658036354;EUCLJ173523.00+654813.09;263.8458313922525;65.80363546632773;23.115805;21.95049;21.005444;21.47914;A;Y;26.972116470336918;
19;181;TILE102158892_2704470582654415692;EUCLJ180147.29+652629.65;270.44705826038404;65.4415692078126;18.442871;18.493504;18.401693;18.062195;BA;N;26.89698982238769;Previously found in L25,W25
20;28;TILE102020066_-645419324493086283;EUCLJ041810.06-491831.06;64.54193243783828;-49.30862837005427;19.088505;19.200914;18.438381;18.82232;AA;N;24.699241638183597;Previously found in L25,W25
21;156;TILE102158272_2683555203642954376;EUCLJ175325.32+641743.58;268.3555203318142;64.29543764195286;20.174362;19.722992;18.935268;19.33028;AA;N;24.40872001647949;Previously found in L25,W25
22;223;TILE102160611_2740328687682808789;EUCLJ181607.89+681651.16;274.0328687229435;68.28087896462162;19.441208;19.393038;18.556616;18.980022;AA;N;24.32205009460449;Previously found in L25,W25
23;218;TILE102160338_2712384210679392079;EUCLJ180457.22+675621.15;271.2384210836177;67.93920791430314;19.236044;19.398827;18.604797;18.979132;AA;N;24.0930118560791;Previously found in L25,W25
24;109;TILE102042914_-520789072292464605;EUCLJ032818.94-291447.26;52.07890726223665;-29.24646051873857;19.973452;19.614344;18.777927;19.203241;BA;N;23.727426528930664;Previously found in L25,W25
25;267;TILE102020539_-638551665490540126;EUCLJ041525.24-490314.45;63.85516655001008;-49.05401269859208;23.775635;22.722786;21.811644;22.215721;B;Y;23.28024101257324;
26;187;TILE102159189_2667583358662193127;EUCLJ174702.00+661309.53;266.75833583062405;66.21931275566537;22.961182;22.314632;21.660923;21.842272;AA;N;23.26090812683105;Previously found in L25,W25
27;176;TILE102158889_2677624236654538082;EUCLJ175102.98+652713.71;267.762423658248;65.45380829154423;20.250145;19.883667;19.067047;19.477308;BA;N;22.528963088989254;Previously found in L25,W25
28;149;TILE102157953_2669397021640472384;EUCLJ174745.53+640250.06;266.9397021862729;64.04723848691526;19.295918;18.762508;17.972937;18.37217;BA;N;21.34812355041504;Previously found in L25,W25
29;82;TILE102021988_-640289253474412348;EUCLJ041606.94-472628.45;64.0289253232282;-47.44123483439196;19.160046;18.932209;18.354528;18.613653;BA;N;21.185489654541016;Previously found in L25,W25
30;350;TILE102046114_-537470718265754600;EUCLJ033459.30-263431.66;53.74707184882156;-26.575460061197727;17.786507;17.997952;17.34245;17.758024;A;N;20.773935317993164;Previously found in Jacob+ 19,E25
31;165;TILE102158586_2710834800648486342;EUCLJ180420.04+645055.08;271.08348004173496;64.84863421733759;21.214817;20.63602;19.92106;20.261023;AA;N;20.763103485107425;Previously found in L25,W25
32;126;TILE102044188_-544517310278613198;EUCLJ033748.42-275140.75;54.45173100879106;-27.86131985279404;19.332895;19.280575;18.52834;18.898792;AB;N;20.399038314819336;Previously found in L25,W25
33;42;TILE102020539_-641383802490968352;EUCLJ041633.21-490548.61;64.13838028821728;-49.09683520382191;21.598349;20.68858;19.97138;20.308615;AA;N;20.155763626098636;Previously found in L25,W25
34;134;TILE102045464_-514418387268262939;EUCLJ032546.04-264934.66;51.44183879061816;-26.82629397895439;22.230455;21.023207;20.214355;20.591385;BB;N;19.91148376464844;Previously found in L25,W25
35;40;TILE102020538_-631689440492354239;EUCLJ041240.55-491407.53;63.16894406176176;-49.23542398043353;22.387672;21.17284;20.291233;20.71886;BA;N;19.688432693481445;Previously found in L25,W25
36;122;TILE102044183_-515787441281897369;EUCLJ032618.90-281123.05;51.57874416555804;-28.189736933084728;20.63087;20.344654;19.651136;20.027302;AA;N;19.63726806640625;Previously found in L25,W25
37;195;TILE102159481_2634849207665073829;EUCLJ173356.38+663026.58;263.48492071150446;66.50738290801786;21.367943;20.529158;19.77433;20.171158;AA;N;19.631860733032227;Previously found in L25,W25
38;129;TILE102044824_-528789191276364582;EUCLJ033130.94-273811.25;52.87891913064314;-27.636458287943867;21.735985;20.961735;20.05618;20.488329;BA;N;19.030349731445312;Previously found in L25,W25
39;142;TILE102046114_-537084154267015431;EUCLJ033450.02-264205.56;53.70841543605162;-26.70154319440072;21.853924;21.135084;20.379982;20.835457;AA;N;18.8339958190918;Previously found in L25,W25
40;99;TILE102023984_-628683592457046709;EUCLJ041128.41-454216.82;62.8683592745232;-45.704670979868624;19.323074;19.291756;18.542068;18.90297;BA;N;18.826993942260746;Previously found in L25,W25
41;86;TILE102022477_-612993633468010321;EUCLJ040511.85-464803.72;61.29936330935708;-46.80103217199372;20.065332;19.729357;19.126991;19.394165;BB;N;18.701143264770508;Previously found in L25,W25
42;114;TILE102042917_-539279061291936993;EUCLJ033542.70-291137.32;53.92790616393022;-29.19369935009748;20.780758;20.299944;19.625969;19.952177;AA;N;18.693513870239254;Previously found in L25,W25
43;199;TILE102159486_2691200739666476860;EUCLJ175628.82+663851.67;269.1200739576987;66.64768602598777;20.678516;20.325155;19.608437;19.951279;BB;N;18.68074607849121;Previously found in L25,W25
44;159;TILE102158277_2738945549646397299;EUCLJ181534.69+643823.03;273.8945549705793;64.63972990931421;22.120342;21.007566;20.10185;20.534613;AA;N;18.166608810424805;Previously found in L25,W25
45;65;TILE102021500_-636294430480333264;EUCLJ041431.07-480159.98;63.629443096530274;-48.03332641580719;18.870775;18.951384;18.2762;18.60014;AA;N;18.019407272338867;Previously found in L25,W25
46;190;TILE102159192_2699004780662092340;EUCLJ175936.11+661233.24;269.9004780925334;66.2092340860312;20.22485;19.86905;19.168278;19.491337;AA;N;18.011991500854492;Previously found in L25,W25
47;130;TILE102044825_-534081174272937149;EUCLJ033337.95-271737.37;53.408117445209946;-27.2937149013282;20.148165;19.574337;18.870502;19.203148;AA;N;17.586261749267578;Previously found in L25,W25
48;174;TILE102158888_2667434443654461269;EUCLJ174658.43+652646.06;266.7434443925532;65.44612692321355;20.743761;20.039654;19.38855;19.761303;AA;N;17.401552200317383;Previously found in L25,W25
49;364;TILE102021981_-584133901477397990;EUCLJ035339.21-474423.28;58.41339017610152;-47.73979901507519;23.701302;22.97632;22.465061;22.703056;B;Y;17.19727325439453;
50;112;TILE102042915_-527574180288799276;EUCLJ033101.78-285247.74;52.75741809343428;-28.87992760661953;21.469301;20.664665;19.880085;20.275455;AA;N;17.162817001342773;Previously found in L25,W25
51;92;TILE102023476_-610025395461180513;EUCLJ040400.61-460704.98;61.00253957732884;-46.11805137162271;21.728485;20.678423;19.721792;20.161345;AA;N;16.91436004638672;Previously found in L25,W25
52;128;TILE102044823_-519633334274259646;EUCLJ032751.20-272533.47;51.963333406311975;-27.425964645733604;20.475788;20.010454;19.291517;19.626184;AA;N;16.39978790283203;Previously found in L25,W25
53;169;TILE102158887_2648223419654261880;EUCLJ173917.36+652534.28;264.8223419828193;65.42618803638058;20.971144;20.619389;19.91439;20.259987;BA;N;16.39139175415039;Previously found in L25,W25
54;242;TILE102157957_2713038976639343802;EUCLJ180512.94+635603.77;271.3038976221905;63.93438022433904;18.102184;18.333982;17.653328;17.962734;A;N;16.380321502685547;Previously found in E25
55;56;TILE102021492_-575201344482287786;EUCLJ035004.83-481343.60;57.52013446409377;-48.228778611310375;22.48633;21.346533;20.392565;20.879482;AA;N;16.176942825317383;Previously found in L25,W25
56;193;TILE102159196_2750719383660442039;EUCLJ182017.27+660239.13;275.0719383791194;66.04420394490067;22.433413;21.390038;20.432726;20.864866;BA;N;15.569924354553224;Previously found in L25,W25
57;4;TILE102018668_-595646727509469177;EUCLJ035815.52-505648.90;59.56467277951752;-50.94691775377698;20.57552;19.655514;18.79615;19.216228;AA;N;15.539751052856444;Previously found in L25,W25
58;38;TILE102020534_-604836154490669092;EUCLJ040156.07-490400.87;60.48361548429967;-49.066909219608;21.08332;20.656876;19.571491;20.014965;AA;N;15.385381698608398;Previously found in L25,W25
59;186;TILE102159189_2663231466659368059;EUCLJ174517.56+655612.50;266.32314660184653;65.93680598259884;20.392263;19.888855;19.119116;19.502079;AA;N;15.322912216186523;Previously found in L25,W25
60;8;TILE102019588_-579777892502175909;EUCLJ035154.67-501303.33;57.97778927969276;-50.21759091198168;22.966896;21.934052;21.150625;21.536833;AA;N;15.248353958129885;Previously found in L25,W25
61;245;TILE102023984_-631834055455338747;EUCLJ041244.02-453201.95;63.183405540929975;-45.53387474681072;21.638935;20.779716;19.955803;20.3651;B;Y;15.045980453491213;
62;339;TILE102019593_-619109079498649937;EUCLJ040738.62-495153.98;61.91090798878045;-49.8649937901088;19.175106;19.235355;18.554142;18.885607;A;N;14.945493698120115;Previously found in Storfer+ 22,LensKiller,E25
63;108;TILE102042913_-520468437290867742;EUCLJ032811.24-290512.39;52.0468437792624;-29.08677424976756;22.669516;21.494625;20.598158;21.049036;BA;N;14.830533027648926;Previously found in L25,W25
64;205;TILE102159773_2677079122669151496;EUCLJ175049.90+665454.54;267.70791227786816;66.91514966802278;19.222414;18.989302;18.360054;18.630058;AA;N;14.690828323364258;Previously found in L25,W25
65;48;TILE102021014_-612541467486040615;EUCLJ040501.00-483614.62;61.25414672578693;-48.60406158910315;23.570724;22.769728;22.009186;22.420654;BA;N;14.51165008544922;Previously found in L25,W25
66;90;TILE102022972_-597052478465695317;EUCLJ035849.26-463410.31;59.70524784467164;-46.56953177707104;19.868015;19.228485;18.476887;18.848162;BA;N;14.358628273010254;Previously found in L25,W25
67;84;TILE102021990_-650300739474052824;EUCLJ042007.22-472419.02;65.03007393065597;-47.40528248287169;23.225525;21.942972;21.140093;21.500008;AA;N;14.17470359802246;Previously found in L25,W25
68;30;TILE102020529_-564427129491602014;EUCLJ034546.25-490936.73;56.442712921370415;-49.16020146642965;20.522661;19.921122;19.055809;19.515152;BB;N;13.049810409545898;Previously found in L25,W25
69;36;TILE102020532_-592320863488461402;EUCLJ035655.70-485046.10;59.23208639600032;-48.84614020430707;22.43135;21.094221;20.253723;20.595295;AB;N;12.872269630432127;Previously found in L25,W25
70;27;TILE102020065_-639706305497277844;EUCLJ041552.95-494340.02;63.97063058883589;-49.727784447975104;19.332909;19.42094;18.539177;18.971325;BB;N;12.552875518798828;Previously found in L25,W25
71;213;TILE102160335_2672720281680709434;EUCLJ174905.29+680415.40;267.2720281605204;68.0709434252139;20.71289;20.123283;19.271523;19.689285;BB;N;12.480382919311523;Previously found in L25,W25
72;252;TILE102023478_-628709120458708554;EUCLJ041129.02-455215.08;62.87091200421887;-45.87085540100805;22.070805;21.235826;20.391495;20.768791;B;Y;12.467483520507812;
73;50;TILE102021015_-616932997484302318;EUCLJ040646.39-482548.83;61.69329975421426;-48.430231815488426;18.006828;18.374704;17.733946;18.62035;AB;N;12.352375030517578;Previously found in L25,W25
74;212;TILE102160335_2672690861681717566;EUCLJ174904.58+681018.32;267.269086163563;68.17175669313491;21.509409;20.986067;20.232273;20.582462;BB;N;12.179018020629885;Previously found in L25,W25
75;58;TILE102021493_-584317889477816598;EUCLJ035343.63-474653.98;58.43178892264506;-47.781659836956656;21.729156;21.122734;20.41769;20.806772;AB;N;11.956899642944336;Previously found in L25,W25
76;217;TILE102160337_2701254133678933511;EUCLJ180030.10+675336.06;270.1254133752072;67.89335117440586;20.104431;19.692957;18.966637;19.32584;BA;N;11.911836624145508;Previously found in L25,W25
77;137;TILE102045468_-536440857272232644;EUCLJ033434.58-271323.75;53.644085783516914;-27.223264429173245;18.334564;18.700476;17.969368;18.30491;BB;N;11.758485794067385;Previously found in L25,W25
78;255;TILE102019124_-574877216506187980;EUCLJ034957.05-503707.67;57.4877216354665;-50.618798090669735;21.518646;21.737457;21.514984;21.580706;B;Y;11.695201873779297;
79;37;TILE102020533_-596261344490617547;EUCLJ035830.27-490342.32;59.62613444089271;-49.06175479865302;21.471207;20.57151;19.773392;20.148808;AA;N;11.498383522033691;Previously found in L25,W25
80;261;TILE102160611_2734314036687126673;EUCLJ181343.54+684245.60;273.431403688944;68.71266739829326;22.593086;21.34933;20.4977;20.909073;B;Y;11.478189468383787;
81;221;TILE102160610_2725640304686403990;EUCLJ181015.37+683825.44;272.5640304560574;68.64039906186375;19.067839;18.897984;18.176048;18.516258;AA;N;11.31509780883789;Previously found in L25,W25
82;18;TILE102020059_-590814898493650143;EUCLJ035619.56-492154.05;59.08148989976037;-49.36501436418274;20.034931;19.542404;18.75185;19.129093;BB;N;11.30489730834961;Previously found in L25,W25
83;153;TILE102157958_2719195933641972975;EUCLJ180740.70+641150.27;271.919593396224;64.1972975435358;21.279339;20.397717;19.545437;19.968212;AA;N;11.118022918701172;Previously found in L25,W25
84;277;TILE102019126_-587713107502760148;EUCLJ035505.11-501633.65;58.77131071304341;-50.27601482573132;23.860748;22.50655;21.214653;21.695065;A;Y;11.058876991271973;
85;182;TILE102158894_2730612507653143373;EUCLJ181214.70+651851.61;273.06125079548667;65.31433733285209;18.01738;18.309898;17.694508;17.973728;BA;N;11.013402938842772;Previously found in L25,W25
86;29;TILE102020528_-554976975487853956;EUCLJ034159.45-484707.42;55.497697503788665;-48.785395695423865;19.310959;19.230192;18.534687;18.863283;AA;N;10.992252349853516;Previously found in L25,W25
87;81;TILE102021988_-637841878475955814;EUCLJ041508.21-473544.09;63.78418781614113;-47.59558144020346;21.855024;20.967867;20.383488;20.710535;BA;N;10.931527137756348;Previously found in L25,W25
88;214;TILE102160336_2694549514678142483;EUCLJ175749.19+674851.29;269.454951470646;67.81424836837486;20.229696;19.641977;18.855852;19.24104;AA;N;10.890754699707031;Previously found in L25,W25
89;215;TILE102160336_2695945753681853613;EUCLJ175822.70+681107.30;269.59457532951967;68.18536135682035;22.009274;20.956629;20.050419;20.51283;AA;N;10.844755172729492;Previously found in L25,W25
90;25;TILE102020064_-630441470494718517;EUCLJ041210.60-492818.67;63.04414702952862;-49.4718517641365;21.974241;20.794495;19.819326;20.293682;BA;N;10.788690567016602;Previously found in L25,W25
91;10;TILE102019592_-606434619500983922;EUCLJ040234.43-500554.21;60.64346193262833;-50.09839222917177;21.674782;21.09074;20.388681;20.693058;AA;N;10.722893714904783;Previously found in L25,W25
92;202;TILE102159489_2726981595665987676;EUCLJ181047.56+663555.56;272.698159588393;66.59876761464275;17.285763;17.865738;17.228815;17.589115;BA;N;10.686811447143556;Previously found in L25,W25
93;91;TILE102022978_-639856435467273842;EUCLJ041556.55-464338.58;63.9856435425629;-46.72738424488188;20.816917;20.133617;19.338978;19.735931;BA;N;10.669109344482422;Previously found in L25,W25
94;9;TILE102019588_-579781735502176069;EUCLJ035154.76-501303.39;57.9781735251624;-50.21760698874812;22.473946;21.116055;20.242098;20.648552;BA;N;10.564964294433594;Previously found in L25,W25
95;191;TILE102159194_2720218468661752478;EUCLJ180805.24+661030.89;272.0218468258914;66.17524782067571;20.65616;21.29773;20.48024;20.849571;BB;N;10.519679069519045;Previously found in L25,W25
96;121;TILE102044182_-514435270280350833;EUCLJ032546.45-280206.30;51.44352700531004;-28.0350833479322;21.778568;20.911322;20.321331;20.589485;BA;N;10.392105102539062;Previously found in L25,W25
97;197;TILE102159483_2659872799666371332;EUCLJ174356.95+663813.68;265.987279945432;66.63713320694595;17.147644;17.85249;17.17648;17.49138;AA;N;10.381399154663086;Previously found in L25,W25
98;51;TILE102021016_-627891706482718950;EUCLJ041109.40-481618.82;62.78917068450788;-48.27189506638918;19.940067;19.073326;18.232086;18.620089;AA;N;10.358163833618164;Previously found in L25,W25
99;2;TILE102018666_-579859279508531437;EUCLJ035156.62-505111.32;57.9859279150053;-50.8531437640506;19.94844;19.41547;18.682274;19.044804;BA;N;10.057758331298828;Previously found in L25,W25
100;76;TILE102021984_-610367881474644147;EUCLJ040408.83-472751.89;61.03678813026211;-47.46441472398151;20.929853;20.101528;19.25828;19.67979;BA;N;9.859914779663086;Previously found in L25,W25
101;0;TILE102018665_-570040238507752998;EUCLJ034800.97-504631.08;57.00402384909541;-50.77529982012066;22.298613;21.03141;20.167803;20.598042;BA;N;9.85722541809082;Previously found in L25,W25
102;172;TILE102158887_2655306065654633189;EUCLJ174207.35+652747.95;265.5306065631984;65.46331893363914;21.45738;20.879494;20.102592;20.48914;AA;N;9.842456817626951;Previously found in L25,W25
103;95;TILE102023480_-640270096460844048;EUCLJ041606.48-460503.86;64.02700969109169;-46.08440488708592;20.848782;20.011204;19.195854;19.609436;BB;N;9.735538482666016;Previously found in L25,W25
104;347;TILE102021987_-629272539475982996;EUCLJ041142.54-473553.88;62.9272539055624;-47.59829966713742;17.851898;17.975351;17.348011;17.626385;A;N;9.54559326171875;Previously found in E25
105;118;TILE102043552_-547756940286644821;EUCLJ033906.17-283952.14;54.77569408152624;-28.66448211695416;17.877867;18.597;17.95229;18.23574;BA;N;9.371583938598633;Previously found in L25,W25
106;39;TILE102020536_-621645331488224037;EUCLJ040839.49-484920.65;62.1645331458563;-48.82240372116829;21.151659;20.218082;19.283993;19.758308;BA;N;9.257219314575195;Previously found in L25,W25
107;167;TILE102158886_2641867744653343162;EUCLJ173644.83+652003.54;264.1867744091848;65.33431624987132;21.312517;20.658731;19.824217;20.293013;BA;N;9.132975578308104;Previously found in L25,W25
108;203;TILE102159772_2654573101671251576;EUCLJ174149.75+670730.57;265.4573101116544;67.12515766401812;19.554836;19.239296;18.522814;18.850153;BA;N;9.105365753173828;Previously found in L25,W25
109;72;TILE102021981_-586493481476452509;EUCLJ035435.84-473842.90;58.64934816918978;-47.64525099288048;19.707228;19.615465;18.970768;19.268787;AA;N;9.072760581970217;Previously found in L25,W25
110;17;TILE102020056_-570002701495855213;EUCLJ034800.06-493507.88;57.00027019393232;-49.58552134143774;21.592136;20.650003;19.821579;20.230759;BB;N;8.925539016723633;Previously found in L25,W25
111;7;TILE102019587_-569380954497924981;EUCLJ034745.14-494732.99;56.93809545828947;-49.79249811828738;20.085287;19.814507;18.966461;19.416595;BB;N;8.82535171508789;Previously found in L25,W25
112;321;TILE102021011_-588011685483050832;EUCLJ035512.28-481818.30;58.80116850293236;-48.30508320875999;21.285862;20.639854;19.87056;20.283253;B;Y;8.655750274658203;
113;26;TILE102020064_-635872258496841682;EUCLJ041420.93-494103.01;63.58722583981298;-49.68416823937899;20.80315;20.159153;19.490208;19.819374;AA;N;8.558272361755371;Previously found in L25,W25
114;157;TILE102158274_2704723597642696271;EUCLJ180153.37+641610.66;270.4723597403578;64.26962718083168;21.590584;20.884007;20.097557;20.491016;BA;N;8.370336532592773;Previously found in L25,W25
115;166;TILE102158885_2631975188656022964;EUCLJ173247.40+653608.27;263.19751881131816;65.60229648001264;20.491425;20.090096;19.311607;19.712404;BB;N;8.225764274597168;Previously found in L25,W25
116;21;TILE102020060_-598920538496078263;EUCLJ035934.09-493628.17;59.89205385113966;-49.607826345265366;20.974806;20.521027;19.794796;20.094803;BA;N;8.050664901733398;Previously found in L25,W25
117;200;TILE102159487_2702648437664620342;EUCLJ180103.56+662743.32;270.264843798001;66.46203422228521;20.629498;20.256668;19.490494;19.856026;AA;N;8.043352127075195;Previously found in L25,W25
118;83;TILE102021989_-644172618476134973;EUCLJ041740.14-473648.59;64.41726186763333;-47.61349731436477;22.010983;20.779526;19.96122;20.364761;AA;N;7.990576267242432;Previously found in L25,W25
119;164;TILE102158586_2707914015649844949;EUCLJ180309.94+645904.18;270.79140156719967;64.9844949140926;22.549015;21.766272;20.91293;21.320702;AA;N;7.847854614257812;Previously found in L25,W25
120;139;TILE102045470_-546481364271947360;EUCLJ033835.55-271141.05;54.64813642542638;-27.19473600162915;21.193481;20.562515;19.801775;20.1528;BB;N;7.796469211578369;Previously found in L25,W25
121;278;TILE102023985_-636248321456836695;EUCLJ041429.96-454101.21;63.624832196224204;-45.68366959001943;22.827873;22.2386;21.495981;21.759537;B;Y;7.608142852783203;
122;155;TILE102158270_2656815066646473630;EUCLJ174243.56+643850.51;265.681506630342;64.64736309077054;19.853783;19.6669;18.93304;19.282581;BA;N;7.436892509460449;Previously found in L25,W25
123;344;TILE102022485_-668811836467930997;EUCLJ042731.48-464735.16;66.88118366828651;-46.79309970930732;18.038895;17.696627;17.055984;17.349472;B;N;7.21808385848999;Previously found in E25
124;75;TILE102021982_-594333174476368664;EUCLJ035744.00-473812.72;59.43331745903771;-47.63686642414596;22.078787;21.02096;20.14362;20.578495;BB;N;7.158327102661133;Previously found in L25,W25
125;13;TILE102020054_-556215936492901652;EUCLJ034229.18-491724.59;55.62159369817304;-49.290165222546975;20.622639;19.985165;19.251816;19.607616;BB;N;6.748769283294678;Previously found in L25,W25
126;102;TILE102041657_-528301123298298693;EUCLJ033119.23-294947.53;52.8301123322179;-29.82986934888345;21.848576;20.961527;20.20594;20.568233;AA;N;6.745623588562012;Previously found in L25,W25
127;179;TILE102158891_2700857611652676803;EUCLJ180020.58+651603.65;270.0857611762812;65.26768037561399;21.859097;21.467394;20.845474;21.444698;AA;N;6.714976787567139;Previously found in L25,W25
128;16;TILE102020056_-569381219495998178;EUCLJ034745.15-493559.34;56.93812190358718;-49.599817875364536;20.610332;20.014893;19.303844;19.642338;BA;N;6.678269863128662;Previously found in L25,W25
129;14;TILE102020055_-563894315496088157;EUCLJ034533.46-493631.74;56.38943151491934;-49.60881575787721;22.347473;21.417477;20.483704;20.927694;BA;N;6.524282932281494;Previously found in L25,W25
130;345;TILE102046113_-535001636266787923;EUCLJ033400.04-264043.65;53.50016360978741;-26.67879230301371;20.951221;20.249538;19.414444;19.838423;B;Y;6.072183132171631;
131;304;TILE102021500_-636054550480182611;EUCLJ041425.31-480105.74;63.605455002745614;-48.018261191924665;22.267029;21.439686;20.703608;21.03351;B;Y;6.056635856628418;
132;254;TILE102044826_-541061828275915319;EUCLJ033625.48-273529.51;54.106182868113216;-27.59153194352926;21.29118;20.989235;20.198463;20.584127;B;Y;5.993614673614502;
133;279;TILE102160058_2684636827675178733;EUCLJ175351.28+673104.34;268.4636827290176;67.51787335486055;21.863224;21.030668;20.29481;20.661251;B;Y;5.903798580169678;
134;60;TILE102021493_-586398445479765591;EUCLJ035433.56-475835.61;58.6398445644672;-47.97655913222404;22.036467;21.339165;20.814514;20.941666;AA;N;5.817419052124023;Previously found in L25,W25
135;62;TILE102021499_-630283151478334717;EUCLJ041206.80-475000.50;63.028315136446025;-47.8334717012344;22.318478;21.542942;20.87709;21.21547;AA;N;5.725016117095947;Previously found in L25,W25
136;141;TILE102046111_-525674252262710433;EUCLJ033016.18-261615.76;52.56742527162064;-26.27104331001816;19.24054;18.942245;18.238121;18.566002;BB;N;5.6096673011779785;Previously found in L25,W25
137;106;TILE102042913_-515847139291141021;EUCLJ032620.33-290650.77;51.58471391404591;-29.114102191323457;21.740358;20.952053;20.29751;20.635004;AA;N;5.494025707244873;Previously found in L25,W25
138;61;TILE102021495_-596705787481338553;EUCLJ035840.94-480801.88;59.67057874004436;-48.13385535539454;21.007084;20.38202;19.42926;19.8908;BB;N;5.289687633514404;Previously found in L25,W25
139;273;TILE102023477_-621496554457862103;EUCLJ040835.92-454710.36;62.149655420849214;-45.78621038150845;21.101448;20.351206;19.374489;19.806574;B;Y;5.276556968688965;
140;328;TILE102158270_2662057159643526143;EUCLJ174449.37+642109.41;266.2057159868093;64.35261434383214;21.9203;21.002296;20.141415;20.533518;B;Y;5.258606433868408;
141;59;TILE102021493_-584908045481892408;EUCLJ035357.79-481121.27;58.49080454415064;-48.18924082046728;22.064781;21.063925;20.426935;20.742785;BB;N;5.216081142425537;Previously found in L25,W25
142;150;TILE102157953_2670994480641865653;EUCLJ174823.87+641111.64;267.0994480956625;64.18656538062261;18.467447;19.03294;18.347012;18.662174;BA;N;5.068719387054443;Previously found in L25,W25
143;243;TILE102160611_2734227422687205003;EUCLJ181341.46+684313.80;273.4227422454098;68.72050030846106;22.697205;21.446795;20.55312;20.96813;B;Y;4.980967044830322;
144;85;TILE102021990_-651246796473086761;EUCLJ042029.92-471831.23;65.12467967083242;-47.30867614502389;19.338049;19.141624;18.455595;18.731236;BA;N;4.621115684509277;Previously found in L25,W25
145;326;TILE102021493_-587895748481834311;EUCLJ035509.50-481100.35;58.789574801784;-48.18343110111141;22.716208;21.731487;20.972544;21.371489;B;Y;4.589835643768311;
146;222;TILE102160610_2729256016684457774;EUCLJ181142.14+682644.80;272.9256016059579;68.44577749091418;22.416454;21.601849;20.915794;21.266685;BA;N;4.507293701171875;Previously found in L25,W25
147;148;TILE102157953_2668203348640973901;EUCLJ174716.88+640550.60;266.8203348265631;64.09739011616426;21.40169;20.422924;19.589575;20.03918;BB;N;4.280097484588623;Previously found in L25,W25
148;173;TILE102158887_2655528906655835262;EUCLJ174212.69+653500.69;265.55289065640727;65.5835262260394;20.68241;20.134375;19.6205;19.796188;AA;N;4.213796138763428;Previously found in L25,W25
149;224;TILE102020539_-642850511488822450;EUCLJ041708.41-485256.08;64.28505116755437;-48.88224504562111;20.912907;20.165043;19.415022;19.78083;AA;N;4.104102611541748;Previously found in L25,W25
150;145;TILE102157630_2665772836637102014;EUCLJ174618.55+634236.73;266.57728361767727;63.710201464734894;19.305946;19.445929;18.743324;19.07529;AA;N;4.063960552215576;Previously found in L25,W25
151;47;TILE102021014_-610047486487275523;EUCLJ040401.14-484339.19;61.0047486834014;-48.72755230023029;19.426952;19.307579;18.705172;18.992367;BA;N;3.9485249519348153;Previously found in L25,W25
152;216;TILE102160337_2700171490680496942;EUCLJ180004.12+680258.90;270.01714901079066;68.04969420417832;21.03728;20.331038;19.674513;19.97599;BB;N;3.669936656951904;Previously found in L25,W25
153;64;TILE102021499_-632503018480736583;EUCLJ041300.07-480425.17;63.25030187037567;-48.073658352372775;19.514069;19.788334;19.190039;19.647383;BB;N;3.630915641784668;Previously found in L25,W25
154;140;TILE102046111_-522631915266742195;EUCLJ032903.17-264027.19;52.26319153218572;-26.674219571254035;21.298;20.644001;20.05323;20.33754;BB;N;3.528651714324951;Previously found in L25,W25
155;318;TILE102018669_-606831754510313299;EUCLJ040243.96-510152.79;60.68317540195148;-51.03132991147363;22.634588;21.149933;20.239103;20.676569;B;Y;3.417277336120605;
156;5;TILE102019123_-564667438505382529;EUCLJ034552.02-503217.71;56.46674380313999;-50.538252942693255;19.021301;18.985443;18.246029;18.591805;BA;N;3.2670252323150635;Previously found in L25,W25
157;123;TILE102044185_-529514172281460834;EUCLJ033148.34-280845.90;52.95141727381891;-28.14608341271236;22.272057;21.2364;20.554077;20.89943;BA;N;3.266187191009521;Previously found in L25,W25
158;238;TILE102159778_2731124024672111093;EUCLJ181226.98+671239.99;273.1124024504751;67.21110932542075;18.678318;18.572186;17.92487;18.231121;A;N;3.0738773345947266;Previously found in E25
159;110;TILE102042914_-522625262291125533;EUCLJ032903.01-290645.19;52.262526273501;-29.11255338608705;21.197657;20.31223;19.611174;19.991325;AA;N;3.0385079383850098;Previously found in L25,W25
160;103;TILE102041657_-529209996299100136;EUCLJ033141.04-295436.05;52.92099965374398;-29.91001367205823;19.918255;19.515087;18.748287;19.118778;BA;N;2.990364551544189;Previously found in L25,W25
161;299;TILE102019589_-587617407499708114;EUCLJ035502.82-495814.92;58.761740702345946;-49.970811442569705;22.079609;21.15849;20.221506;20.651493;B;Y;2.9603161811828613;
162;198;TILE102159484_2663190959666793114;EUCLJ174516.58+664045.52;266.31909599320926;66.67931148084118;21.884758;20.829224;19.907972;20.328175;AA;N;2.8503713607788086;Previously found in L25,W25
163;46;TILE102021012_-594963796484947260;EUCLJ035759.13-482941.01;59.49637969470766;-48.494726093546255;20.398794;20.107391;19.447567;19.762617;BA;N;2.7981653213500977;Previously found in L25,W25
164;131;TILE102044826_-537879168275630474;EUCLJ033509.10-273346.97;53.78791682486845;-27.5630474248287;21.783688;20.585882;19.881561;20.182526;BA;N;2.7510433197021484;Previously found in L25,W25
165;3;TILE102018667_-587746535508057234;EUCLJ035505.92-504820.60;58.77465354947828;-50.80572343047943;21.150057;20.523392;19.84834;20.180788;AA;N;2.614867687225342;Previously found in L25,W25
166;211;TILE102160334_2665945112680410578;EUCLJ174622.68+680227.81;266.5945112890753;68.04105787642916;21.41941;21.015732;20.24945;20.653944;BB;N;2.526163101196289;Previously found in L25,W25
167;210;TILE102160060_2712298158674755917;EUCLJ180455.16+672832.13;271.2298158809224;67.47559170031597;21.964207;20.799072;19.940422;20.35807;AA;N;2.488706588745117;Previously found in L25,W25
168;332;TILE102021007_-563143543485512455;EUCLJ034515.45-483304.48;56.3143543235837;-48.5512455109406;21.058834;20.609747;19.9165;20.291817;B;Y;2.4885709285736084;
169;206;TILE102159776_2707047371671953097;EUCLJ180249.14+671143.12;270.70473716015675;67.19530976227985;21.871342;21.185408;20.378633;20.79174;AA;N;2.428793430328369;Previously found in L25,W25
170;12;TILE102019596_-637748088500119037;EUCLJ041505.95-500042.85;63.77480885130131;-50.01190374108312;19.105703;19.27271;18.515163;18.883224;BB;N;2.3524413108825684;Previously found in L25,W25
171;161;TILE102158584_2687900321650859511;EUCLJ175509.61+650509.42;268.79003210743605;65.08595110358115;20.715233;20.079195;19.323183;19.682743;AA;N;2.339388608932495;Previously found in L25,W25
172;192;TILE102159194_2723464956661228420;EUCLJ180923.16+660722.23;272.3464956503574;66.12284205652554;21.300434;20.466873;19.811504;20.164066;AA;N;2.3330626487731934;Previously found in L25,W25
173;144;TILE102157629_2659727733636823810;EUCLJ174353.47+634056.57;265.9727733948663;63.68238103492873;20.117779;19.645645;18.869423;19.24604;AB;N;2.318075895309448;Previously found in L25,W25
174;87;TILE102022479_-621145334471255869;EUCLJ040827.49-470732.11;62.11453340376329;-47.12558698760536;20.91005;20.507032;19.79074;20.145107;BB;N;2.242413282394409;Previously found in L25,W25
175;286;TILE102157957_2708300355640024715;EUCLJ180319.21+640008.90;270.83003554183136;64.00247154012615;22.832615;21.688953;20.849888;21.222496;B;Y;2.1925048828125;
176;68;TILE102021504_-663164014479278882;EUCLJ042515.94-475540.40;66.31640147748985;-47.92788825569146;22.05362;21.151407;20.669228;20.896452;BA;N;2.13666033744812;Previously found in L25,W25
177;220;TILE102160607_2684058176685650370;EUCLJ175337.40+683354.13;268.4058176178527;68.56503705310696;21.389305;20.738396;19.828506;20.2706;AB;N;2.131189346313477;Previously found in L25,W25
178;132;TILE102044827_-544423614276266111;EUCLJ033746.17-273735.80;54.44236143563962;-27.626611167335145;22.360703;21.341925;20.572504;20.97873;BB;N;2.121044635772705;Previously found in L25,W25
179;188;TILE102159189_2669116606659806362;EUCLJ174738.80+655850.29;266.9116606222967;65.98063623573434;21.040527;20.506523;19.894829;20.192303;BA;N;2.118605375289917;Previously found in L25,W25
180;241;TILE102045467_-529686114270426627;EUCLJ033152.47-270233.59;52.96861141277629;-27.04266270829119;20.732906;20.014503;19.164803;19.655426;B;Y;2.1010637283325195;
181;204;TILE102159772_2657244795670716163;EUCLJ174253.88+670417.82;265.72447956578617;67.07161638988462;19.572443;19.500072;18.711658;19.103651;AA;N;2.0949392318725586;Previously found in L25,W25
182;147;TILE102157952_2658616879639330994;EUCLJ174326.81+635559.16;265.861687959614;63.93309942153464;21.195091;20.549164;19.764246;20.176456;AB;N;2.086909294128418;Previously found in L25,W25
183;183;TILE102159186_2632387939662408264;EUCLJ173257.31+661426.98;263.23879390157254;66.24082642257652;21.07987;20.563217;19.880928;20.272543;AA;N;2.077064037322998;Previously found in L25,W25
184;105;TILE102042284_-528356577292866317;EUCLJ033120.56-291711.87;52.83565776408496;-29.28663177075172;20.447083;19.798767;19.072517;19.430618;AB;N;2.0656652450561523;Previously found in L25,W25
185;259;TILE102158895_2740031445656119691;EUCLJ181600.75+653643.09;274.00314454189083;65.61196917269567;22.242805;21.23032;20.360128;20.764805;B;Y;2.032234668731689;
186;97;TILE102023482_-655179432459165110;EUCLJ042204.31-455459.44;65.51794326392798;-45.91651107756741;19.745451;19.285192;18.718895;19.057684;BB;N;2.013068675994873;Previously found in L25,W25
187;219;TILE102160340_2740784519677600444;EUCLJ181618.83+674536.16;274.0784519087246;67.76004445410977;22.411724;21.365946;20.515318;20.954174;BA;N;1.951743483543396;Previously found in L25,W25
188;67;TILE102021503_-656130209478570072;EUCLJ042227.13-475125.23;65.61302094240996;-47.85700724338475;20.630514;20.19405;19.593328;19.85875;BB;N;1.8994464874267576;Previously found in L25,W25
189;209;TILE102160058_2684023754674529862;EUCLJ175336.57+672710.75;268.40237540723274;67.45298620006291;21.486938;20.947552;20.30476;20.638988;BB;N;1.8449562788009644;Previously found in L25,W25
190;232;TILE102159482_2648695128663725584;EUCLJ173928.68+662221.21;264.8695128909855;66.37255849429937;22.809021;22.142988;21.592747;21.779627;B;Y;1.7506941556930542;
191;119;TILE102043552_-548209510282510524;EUCLJ033917.03-281503.79;54.82095104672501;-28.25105243240389;21.491581;20.81911;20.31018;20.559368;AA;N;1.7460849285125732;Previously found in L25,W25
192;262;TILE102021019_-648817470486780557;EUCLJ041931.62-484041.00;64.88174706181375;-48.67805576373494;22.829067;21.44582;20.60426;21.003101;B;Y;1.6931493282318115;
193;175;TILE102158889_2668443415653707960;EUCLJ174722.64+652214.87;266.8443415141928;65.37079608035918;21.699224;20.992313;20.348446;20.654318;BB;N;1.6715786457061768;Previously found in L25,W25
194;314;TILE102160063_2754323942674498392;EUCLJ182143.77+672659.42;275.4323942271892;67.44983926786954;23.797522;22.52879;22.016792;22.354609;B;Y;1.667732000350952;
195;135;TILE102045466_-522784531269221616;EUCLJ032906.83-265519.78;52.27845319092136;-26.922161677633607;21.441208;20.626183;19.85086;20.222061;AA;N;1.6438370943069458;Previously found in L25,W25
196;257;TILE102021012_-595404023484655454;EUCLJ035809.70-482755.96;59.54040234182843;-48.46554540086875;21.340921;20.577824;19.8933;20.253056;A;Y;1.639634370803833;Ranked poorly by L25 ML
197;293;TILE102018668_-595203646510146896;EUCLJ035804.89-510052.88;59.520364657450216;-51.01468968856565;21.73425;21.014786;20.290493;20.646378;B;Y;1.5209629535675049;
198;327;TILE102023985_-638117318456841261;EUCLJ041514.82-454102.85;63.81173184167434;-45.68412613650949;21.028088;20.39685;19.61186;20.039614;B;Y;1.501274824142456;
199;6;TILE102019128_-607555025503027911;EUCLJ040301.32-501810.05;60.75550251121874;-50.30279115677251;19.91389;19.483372;18.822756;19.143028;AA;N;1.4520817995071411;Previously found in L25,W25
200;162;TILE102158584_2688149271647967093;EUCLJ175515.58+644748.15;268.8149271987569;64.79670930779008;20.190472;19.752731;19.103676;19.410168;BA;N;1.4075037240982056;Previously found in L25,W25
201;196;TILE102159481_2635212626663669301;EUCLJ173405.10+662200.95;263.5212626724271;66.36693014159633;18.861927;19.771008;18.9953;19.382421;BA;N;1.3725454807281494;Previously found in L25,W25
202;101;TILE102041657_-527925237298894414;EUCLJ033110.21-295321.99;52.79252379595951;-29.88944147404416;21.463436;20.577538;19.810234;20.19294;BA;N;1.344315767288208;Previously found in L25,W25
203;189;TILE102159192_2695197869661844158;EUCLJ175804.75+661103.90;269.5197869860399;66.18441585056613;21.861652;20.744282;19.832655;20.318203;BA;N;1.2714556455612185;Previously found in L25,W25
204;55;TILE102021020_-657541676483154587;EUCLJ042301.00-481855.65;65.75416769004285;-48.31545875350104;21.925434;20.967495;20.236635;20.609762;AA;N;1.245434045791626;Previously found in L25,W25
205;120;TILE102044182_-512061540278527911;EUCLJ032449.48-275110.05;51.20615401023922;-27.85279118357624;21.195307;20.349167;19.51378;19.92577;BA;N;1.2415122985839844;Previously found in L25,W25
206;117;TILE102042919_-550681404289695481;EUCLJ034016.35-285810.37;55.06814049454399;-28.96954812715628;23.751932;23.013496;22.573906;22.734488;AA;N;1.2037633657455444;Previously found in L25,W25
207;107;TILE102042913_-518198793288220397;EUCLJ032716.77-284919.34;51.81987931988373;-28.82203972762372;21.502148;20.711857;19.769386;20.240593;BB;N;1.117688775062561;Previously found in L25,W25
208;73;TILE102021982_-590483847476549202;EUCLJ035611.61-473917.71;59.04838472769886;-47.65492024159551;21.684078;21.04019;20.433048;20.731203;BB;N;1.0679725408554075;Previously found in L25,W25
209;333;TILE102159777_2718844794669455247;EUCLJ180732.28+665643.89;271.8844794072743;66.94552477876238;22.728481;21.565044;20.744938;21.171951;B;Y;1.007407307624817;
210;111;TILE102042914_-523479785291521247;EUCLJ032923.51-290907.65;52.34797854483788;-29.15212478307529;20.803791;20.376316;19.680305;19.96518;BA;N;0.872022271156311;Previously found in L25,W25
211;168;TILE102158887_2646461630654930628;EUCLJ173835.08+652935.03;264.64616303287295;65.49306284930077;19.524483;19.231688;18.507675;18.855955;BA;N;0.8690686225891113;Previously found in L25,W25
212;24;TILE102020063_-625857431494380658;EUCLJ041020.58-492617.04;62.585743181309965;-49.43806588628296;21.48626;20.944067;20.287329;20.648037;BB;N;0.8660751581192017;Previously found in L25,W25
213;152;TILE102157957_2711813162637737494;EUCLJ180443.52+634625.50;271.1813162216756;63.773749419215626;19.35379;19.127502;18.339521;18.729643;BB;N;0.8558989763259888;Previously found in L25,W25
214;360;TILE102045466_-525290257270123855;EUCLJ033006.97-270044.59;52.52902579525325;-27.01238555469256;22.07567;21.523401;20.890846;21.163458;B;Y;0.7125376462936401;
215;88;TILE102022480_-630160205470193218;EUCLJ041203.84-470109.56;63.01602051543424;-47.01932185662968;20.01992;19.653498;18.958933;19.310768;BB;N;0.6418376564979553;Previously found in L25,W25
216;298;TILE102160339_2727563871680779830;EUCLJ181101.53+680440.74;272.75638716495206;68.0779830185416;21.58347;20.922432;20.109291;20.694172;B;Y;0.6328741312026978;
217;74;TILE102021982_-594322234473727139;EUCLJ035743.73-472221.77;59.43222341809382;-47.372713987877226;21.9574;21.11544;20.398022;20.741201;AB;N;0.6208444833755493;Previously found in L25,W25
218;35;TILE102020532_-591117402487550021;EUCLJ035626.82-484518.01;59.11174027572756;-48.75500215813452;21.051832;20.365402;19.65415;19.999722;AA;N;0.5983320474624634;Previously found in L25,W25
219;31;TILE102020530_-572303674490459976;EUCLJ034855.29-490245.59;57.230367495986805;-49.04599764138084;20.132776;19.841707;19.054266;19.424858;BB;N;0.51767498254776;Previously found in L25,W25
220;230;TILE102019591_-602361805502015724;EUCLJ040056.68-501205.66;60.23618050130975;-50.20157244938287;22.191;21.57901;20.88071;21.238422;B;Y;0.5046394467353821;
221;269;TILE102021017_-636623808487133529;EUCLJ041438.97-484248.07;63.66238081863818;-48.713352936527926;21.376682;20.850597;20.120049;20.47614;B;Y;0.5007334351539612;
222;312;TILE102159486_2691688903663815228;EUCLJ175640.53+662253.48;269.1688903039342;66.38152287012706;20.770082;20.15924;19.304176;19.72108;B;Y;0.4872454404830932;
223;66;TILE102021501_-642870048480955813;EUCLJ041708.88-480544.09;64.2870048302998;-48.09558136723311;20.410439;19.992744;19.262308;19.619411;BA;N;0.4420277774333954;Previously found in L25,W25
224;330;TILE102159771_2648514501668424861;EUCLJ173924.35+665032.95;264.8514501365598;66.84248610331723;22.518627;21.613632;20.83681;21.219154;B;Y;0.4125656187534332;
225;361;TILE102018667_-587451356510904967;EUCLJ035458.83-510525.79;58.74513565099163;-51.09049674713919;21.038399;20.694504;20.12232;20.418194;B;Y;0.3885039985179901;
226;281;TILE102041658_-533422000300197867;EUCLJ033322.13-300111.23;53.34220003006336;-30.01978675903776;21.506706;20.59051;19.80071;20.08717;B;Y;0.3552760779857635;
227;116;TILE102042919_-549725555290756868;EUCLJ033953.41-290432.47;54.97255557552779;-29.07568680536772;20.114742;19.833738;19.261086;19.551594;AA;N;0.3475448191165924;Previously found in L25,W25
228;45;TILE102021010_-581199679484613010;EUCLJ035228.79-482740.68;58.119967906294704;-48.46130106505595;21.486654;21.152489;20.555426;20.821001;BB;N;0.3175266683101654;Previously found in L25,W25
229;80;TILE102021988_-636381546474267847;EUCLJ041433.16-472536.43;63.63815462617454;-47.42678472523166;21.133404;20.58647;20.036352;20.309954;BB;N;0.3026853799819946;Previously found in L25,W25
230;79;TILE102021987_-632564560473970357;EUCLJ041301.55-472349.33;63.25645606784772;-47.397035767548914;22.794212;22.155663;21.63792;21.991714;BA;N;0.2649207413196563;Previously found in L25,W25
231;160;TILE102158583_2672803654649962203;EUCLJ174907.29+645946.39;267.280365471512;64.99622031604929;19.394318;20.103687;19.157654;18.981682;BB;N;0.2285366356372833;Previously found in L25,W25
232;54;TILE102021020_-656951229482999258;EUCLJ042246.83-481759.73;65.69512293447303;-48.29992584867339;21.825657;21.323315;20.800512;21.009937;AB;N;0.2159215956926345;Previously found in L25,W25
233;253;TILE102158587_2713979591651940634;EUCLJ180535.51+651138.63;271.3979591805792;65.19406341304662;22.51138;21.51147;20.673683;21.076067;B;Y;0.1864112019538879;
234;32;TILE102020531_-579471354491627648;EUCLJ035147.31-490945.95;57.9471354749442;-49.16276485789378;21.210596;21.487885;21.30637;21.390753;BA;N;0.1289791017770767;Previously found in L25,W25
235;338;TILE102159771_2648942040670257915;EUCLJ173934.61+670132.85;264.8942040620754;67.02579157986754;22.52393;21.769915;20.965216;21.37178;B;Y;0.0945236608386039;
236;229;TILE102160606_2672983575683038366;EUCLJ174911.61+681813.81;267.2983575724675;68.30383663082246;23.42131;22.262165;21.37833;21.707802;B;Y;-0.006866555660963;
237;292;TILE102160609_2707821359684188579;EUCLJ180307.71+682507.89;270.78213595145684;68.41885795830959;21.207222;20.319668;19.578102;19.96002;B;Y;-0.0233481172472238;
238;266;TILE102159772_2654733713669336712;EUCLJ174153.61+665601.22;265.4733713564021;66.93367126751023;22.526226;22.499863;22.068316;22.31343;B;Y;-0.1247376427054405;
239;20;TILE102020059_-595972740496354540;EUCLJ035823.35-493807.63;59.597274098977714;-49.63545403109507;21.056767;20.261816;19.499958;19.891308;BA;N;-0.1745969951152801;Previously found in L25,W25
240;78;TILE102021986_-619535738476339304;EUCLJ040748.86-473802.15;61.9535738292272;-47.63393044312661;21.09801;20.354946;19.67851;20.022758;AA;N;-0.2660683095455169;Previously found in L25,W25
241;69;TILE102021504_-666841032481107077;EUCLJ042644.18-480638.55;66.6841032051554;-48.11070771705063;22.071468;21.690306;21.071857;21.449936;AA;N;-0.2906263768672943;Previously found in L25,W25
242;297;TILE102159186_2633767990658120838;EUCLJ173330.43+654843.50;263.3767990810197;65.81208389400693;21.66104;21.008648;20.172478;20.562374;B;Y;-0.3200726211071014;
243;308;TILE102159483_2660613250665445912;EUCLJ174414.72+663240.53;266.06132504561043;66.54459126603862;22.413258;21.283146;20.484934;20.852947;B;Y;-0.5787191987037659;
244;300;TILE102021990_-650084171476480521;EUCLJ042002.02-473852.99;65.00841716281325;-47.6480521502586;22.13667;21.29014;20.32897;20.77599;B;Y;-0.6227874755859375;
245;113;TILE102042916_-533244842291511688;EUCLJ033317.88-290904.21;53.324484252721085;-29.151168820095027;21.731812;21.5949;21.025713;21.319576;BA;N;-0.6944055557250977;Previously found in L25,W25
246;34;TILE102020532_-589257492489565961;EUCLJ035542.18-485723.75;58.92574921328832;-48.95659616705754;19.242422;18.963905;18.299696;18.60877;AA;N;-0.7676662802696228;Previously found in L25,W25
247;271;TILE102022979_-649755362465296356;EUCLJ041954.13-463146.69;64.97553624512123;-46.529635620035634;21.423716;20.94825;20.446907;20.701672;B;Y;-0.7907189726829529;
248;228;TILE102021498_-624685727481573750;EUCLJ040952.46-480926.55;62.46857277451457;-48.15737508452669;22.64753;21.836931;21.049435;21.388384;B;Y;-0.7945432066917419;
249;309;TILE102158585_2694539538651015517;EUCLJ175748.95+650605.59;269.4539538567573;65.10155174937258;22.119688;21.562366;20.869667;21.139132;B;Y;-0.8856208324432373;
250;136;TILE102045467_-529759442271842356;EUCLJ033154.23-271103.25;52.97594428990249;-27.1842356715752;23.812183;23.019958;22.198917;22.744759;AB;N;-0.8931713104248047;Previously found in L25,W25
251;274;TILE102021987_-631385072476987455;EUCLJ041233.24-474155.48;63.138507256418656;-47.698745576984216;21.907324;20.906298;20.288116;20.580677;B;Y;-0.918232798576355;
252;329;TILE102159190_2680662964658392374;EUCLJ175215.91+655021.25;268.0662964651846;65.83923749425053;21.010662;20.270496;19.45686;19.882809;B;Y;-0.9599453210830688;
253;70;TILE102021980_-576667803474825283;EUCLJ035040.03-472857.10;57.66678036613653;-47.48252837001076;19.016373;18.80621;18.194693;18.466125;BA;N;-0.9772800207138062;Previously found in L25,W25
254;256;TILE102159188_2654345861661242156;EUCLJ174144.30+660727.18;265.4345861187465;66.12421569138645;22.162506;21.2285;20.38403;20.782562;B;Y;-1.0323710441589355;
255;235;TILE102019125_-579830620503938217;EUCLJ035155.93-502337.76;57.983062088713694;-50.39382178423304;21.500248;20.909851;20.125229;20.530954;B;Y;-1.1265499591827393;
256;154;TILE102158270_2654326220643542785;EUCLJ174143.83+642115.40;265.4326220569131;64.35427856639696;23.901363;22.394701;22.08455;22.168701;BA;N;-1.2020119428634644;Previously found in L25,W25
257;77;TILE102021984_-610376950474633527;EUCLJ040409.05-472748.07;61.03769501503231;-47.46335279482467;23.550724;22.318989;21.697489;22.133022;BA;N;-1.277172327041626;Previously found in L25,W25
258;33;TILE102020532_-585118990488106583;EUCLJ035402.86-484838.37;58.51189902506863;-48.810658395040114;23.713852;23.288473;22.632019;23.082092;BB;N;-1.3305625915527344;Previously found in L25,W25
259;335;TILE102158890_2688816886655295049;EUCLJ175531.61+653146.22;268.8816886841944;65.52950492286385;22.684647;21.520754;20.535126;21.026178;B;Y;-1.385480880737305;
260;342;TILE102020056_-571935740496752452;EUCLJ034846.46-494030.88;57.19357405838829;-49.67524526016114;22.552303;21.172686;20.236336;20.662565;B;Y;-1.4129610061645508;
261;275;TILE102158892_2706849874654321565;EUCLJ180244.40+652555.76;270.6849874272095;65.43215653016395;21.822937;21.36135;20.593752;20.961367;B;Y;-1.467416286468506;
262;340;TILE102021980_-579719894472987632;EUCLJ035153.28-471755.55;57.97198947699738;-47.29876327395889;19.039371;21.884106;21.288422;21.122614;B;Y;-1.482545018196106;
263;291;TILE102159483_2651473408665779303;EUCLJ174035.36+663440.55;265.14734084605203;66.5779303477663;22.152824;20.978786;20.151289;20.572609;B;Y;-1.514831304550171;
264;138;TILE102045468_-537581789271144818;EUCLJ033501.96-270652.13;53.75817891108607;-27.114481825241555;20.759167;20.091717;19.291912;20.80032;BB;N;-1.524824619293213;Previously found in L25,W25
265;185;TILE102159188_2652763834658560044;EUCLJ174106.33+655121.62;265.27638346784005;65.85600442323606;18.744843;18.550392;17.946915;18.228157;BA;N;-1.5894207954406738;Previously found in L25,W25
266;96;TILE102023481_-647245161459048846;EUCLJ041853.88-455417.58;64.72451612348969;-45.90488464671768;21.80449;20.470222;19.740427;20.067387;BA;N;-1.6275818347930908;Previously found in L25,W25
267;233;TILE102020530_-576854706490697371;EUCLJ035044.51-490411.05;57.68547069213711;-49.06973710192621;22.173141;20.976038;20.216576;20.6075;B;Y;-1.641340970993042;
268;236;TILE102019588_-579229916497498310;EUCLJ035141.52-494459.39;57.922991642074045;-49.74983109069817;22.569626;22.229847;21.914673;22.1188;B;Y;-1.7525105476379397;
269;295;TILE102158889_2678890245653034462;EUCLJ175133.37+651812.41;267.889024592926;65.3034462749699;21.443386;20.709644;20.060532;20.416414;B;Y;-1.7578637599945068;
270;247;TILE102021008_-571064543486152405;EUCLJ034825.55-483654.87;57.106454349595;-48.61524051286882;20.466396;20.221039;19.57576;19.893621;B;Y;-1.778538465499878;
271;346;TILE102158273_2692153633643111918;EUCLJ175651.69+641840.29;269.2153633979073;64.3111918119218;21.025784;20.40871;19.674036;20.085022;B;Y;-1.8557169437408447;
272;170;TILE102158887_2651714354654861084;EUCLJ174041.14+652909.99;265.17143541344655;65.48610840340662;20.10958;19.743074;18.967182;19.3566;AA;N;-1.876781940460205;Previously found in L25,W25
273;285;TILE102046113_-536321672263762005;EUCLJ033431.72-262234.32;53.63216728098532;-26.37620056094911;22.26017;22.14368;21.745205;21.792847;B;Y;-1.914717555046081;
274;270;TILE102021992_-669215532475059665;EUCLJ042741.17-473021.48;66.92155323879186;-47.5059665546295;22.87275;21.803589;20.81113;21.289713;B;Y;-1.933751344680786;
275;177;TILE102158889_2677643479654530151;EUCLJ175103.44+652710.85;267.76434796487683;65.45301515848719;23.091894;22.715794;22.146683;22.454239;AA;N;-2.0134997367858887;Previously found in L25,W25
276;184;TILE102159187_2646500067657922113;EUCLJ173836.00+654731.96;264.6500067149197;65.79221133179125;22.584114;21.351875;20.373009;20.875032;BB;N;-2.016479969024658;Previously found in L25,W25
277;294;TILE102020063_-626063364493826760;EUCLJ041025.52-492257.63;62.60633641854511;-49.38267605836879;21.674707;20.91492;20.24647;20.575895;B;Y;-2.022033214569092;
278;357;TILE102158893_2720266501655073033;EUCLJ180806.40+653026.29;272.02665012572567;65.50730337951241;21.330458;20.674046;19.922182;20.314419;B;Y;-2.049277782440185;
279;296;TILE102021982_-594975407474217284;EUCLJ035759.41-472518.22;59.49754071724594;-47.421728455137874;22.451372;21.901283;21.681461;21.782465;B;Y;-2.079447031021118;
280;284;TILE102019586_-560288749499520386;EUCLJ034406.93-495707.34;56.028874934955525;-49.95203864118321;22.042738;21.232124;20.460218;20.77829;B;Y;-2.1079623699188232;
281;104;TILE102042284_-523902104295926900;EUCLJ032933.65-293533.68;52.39021042684189;-29.592690005903176;19.177015;19.256216;18.52641;18.88645;BB;N;-2.134529590606689;Previously found in L25,W25
282;57;TILE102021492_-580553783482399812;EUCLJ035213.29-481423.93;58.05537835500126;-48.2399812580102;21.210438;20.385;19.645779;20.018398;AA;N;-2.1520490646362305;Previously found in L25,W25
283;287;TILE102021496_-608686090479457408;EUCLJ040328.47-475644.67;60.86860902205852;-47.94574088344388;19.035782;18.534782;17.962105;18.218212;A;N;-2.1523547172546387;Previously found in E25
284;366;TILE102159779_2741015147672028879;EUCLJ181624.36+671210.40;274.1015147452234;67.20288797851586;20.126339;19.547535;18.769741;19.13692;B;Y;-2.2243523597717285;
285;237;TILE102023482_-655854185459558966;EUCLJ042220.50-455721.23;65.58541857687933;-45.955896631495456;22.511618;21.450933;20.624899;21.05716;B;Y;-2.249521493911743;
286;302;TILE102044822_-518145282275792949;EUCLJ032715.49-273445.46;51.81452827992795;-27.579294986412112;20.659424;20.10821;19.372826;19.804634;B;Y;-2.2592926025390625;
287;163;TILE102158585_2690666515648268601;EUCLJ175616.00+644936.70;269.0666515554563;64.82686014026385;19.369251;19.145512;18.518589;18.786076;BA;N;-2.2802176475524902;Previously found in L25,W25
288;15;TILE102020056_-568918615497453468;EUCLJ034734.05-494443.25;56.89186157070008;-49.74534689298649;22.86087;21.855598;21.347502;21.620197;AA;N;-2.280700445175171;Previously found in L25,W25
289;358;TILE102022482_-642915002470914264;EUCLJ041709.96-470529.14;64.29150024957443;-47.09142642237126;20.661026;20.136513;19.40636;19.819271;B;Y;-2.329847574234009;
290;143;TILE102046761_-534264558260612632;EUCLJ033342.35-260340.55;53.42645580108414;-26.06126322516176;20.898376;20.326416;19.546349;19.924961;BB;N;-2.34637451171875;Previously found in L25,W25
291;289;TILE102157633_2695746647636652984;EUCLJ175817.92+633955.07;269.5746647007104;63.66529840026218;20.575403;20.136002;19.535318;19.863472;B;Y;-2.360559225082397;
292;365;TILE102041656_-520841157299751998;EUCLJ032820.19-295830.72;52.08411575540521;-29.975199814990507;22.495466;22.109262;21.666843;21.840061;B;Y;-2.3699722290039062;
293;89;TILE102022483_-653276149470259663;EUCLJ042118.63-470133.48;65.32761496334297;-47.02596635144347;23.99017;22.472193;21.732069;22.04871;BA;N;-2.4899239540100098;Previously found in L25,W25
294;207;TILE102159777_2718673262669682284;EUCLJ180728.16+665805.62;271.86732629247143;66.96822846151996;20.101662;19.650612;19.04565;19.319822;BB;N;-2.4967026710510254;Previously found in L25,W25
295;258;TILE102160338_2723209111681068922;EUCLJ180917.02+680624.81;272.32091117312183;68.10689224189447;21.180155;20.50103;19.786465;20.152689;B;Y;-2.498065710067749;
296;1;TILE102018665_-575754654509316213;EUCLJ035018.11-505553.84;57.575465444873714;-50.93162133743665;20.96542;20.165344;19.392956;19.777014;BB;N;-2.531139850616455;Previously found in L25,W25
297;244;TILE102021990_-650380302474092931;EUCLJ042009.13-472433.46;65.03803020707943;-47.40929316231418;21.610916;21.250364;20.412971;20.805906;B;Y;-2.6232986450195312;
298;276;TILE102159491_2752873964662719157;EUCLJ182108.98+661618.90;275.2873964766524;66.27191575109369;22.731815;22.294962;21.66188;21.8911;A;Y;-2.6257660388946533;
299;226;TILE102159774_2678821867669070244;EUCLJ175131.72+665425.29;267.8821867026895;66.90702444720655;18.721083;18.598122;18.002996;18.276352;BA;N;-2.693795680999756;Previously found in R25
300;43;TILE102021006_-554672542486970417;EUCLJ034152.14-484149.35;55.46725420856159;-48.697041749762526;22.266052;21.940273;21.31512;21.629251;BA;N;-2.699352979660034;Previously found in L25,W25
301;362;TILE102159776_2711342179668930268;EUCLJ180432.21+665334.90;271.13421792942466;66.89302684935936;22.165028;20.682266;19.702774;20.171476;B;Y;-2.719721794128418;
302;201;TILE102159488_2715904729665064695;EUCLJ180621.71+663023.29;271.5904729815268;66.5064695088448;21.125347;20.245989;19.380846;19.830763;BA;N;-2.739485740661621;Previously found in L25,W25
303;248;TILE102159485_2683941470663353728;EUCLJ175334.60+662007.34;268.3941470400591;66.33537284854853;19.870564;19.347925;18.604784;19.003527;B;Y;-2.752337694168091;
304;323;TILE102042912_-513723629289212194;EUCLJ032529.37-285516.39;51.37236291185162;-28.921219462287866;22.104904;20.94569;20.153301;20.586393;B;Y;-2.824784755706787;
305;290;TILE102020529_-566626599489265085;EUCLJ034639.04-485535.43;56.66265992088668;-48.926508553535726;22.963842;21.642239;20.679193;21.209217;B;Y;-2.840462684631348;
306;239;TILE102046761_-530520194260414120;EUCLJ033212.48-260229.08;53.05201942340869;-26.041412036198302;21.537209;21.062931;20.448599;20.773777;B;Y;-2.845548152923584;
307;100;TILE102041657_-527324036300597941;EUCLJ033055.78-300335.26;52.73240363814762;-30.059794141281905;23.653454;23.068932;22.42376;22.614897;BB;N;-2.861867427825928;Previously found in L25,W25
308;356;TILE102044181_-508255291278751668;EUCLJ032318.13-275230.60;50.82552910384958;-27.875166800635643;22.253721;21.15358;20.363129;20.744244;B;Y;-2.8864388465881348;
309;251;TILE102044823_-522567881276485109;EUCLJ032901.63-273854.64;52.25678814151162;-27.64851097736753;21.172953;20.846542;20.300898;20.573544;A;Y;-2.8871493339538574;Identified by L25 ML but rejected by SW
310;19;TILE102020059_-591341887496138046;EUCLJ035632.21-493649.70;59.134188703264506;-49.613804666867175;22.227741;21.227278;20.444668;20.81491;BB;N;-3.0230836868286133;Previously found in L25,W25
311;133;TILE102045463_-510351064272410293;EUCLJ032408.43-271427.71;51.03510646561299;-27.241029377540748;23.277756;23.522106;23.039562;23.381636;AA;N;-3.028087615966797;Previously found in L25,W25
312;337;TILE102160059_2706053122676895502;EUCLJ180225.27+674122.38;270.6053122345638;67.68955020644825;23.671116;22.832756;22.281483;22.505068;B;Y;-3.0349926948547363;
313;265;TILE102021494_-589883402478903061;EUCLJ035557.20-475325.10;58.98834021388883;-47.890306108995176;22.233223;21.207233;20.418844;20.788519;B;Y;-3.063286542892456;
314;352;TILE102157956_2702310199640126786;EUCLJ180055.44+640045.64;270.231019960558;64.01267865428376;20.608429;20.051842;19.309097;19.70315;B;Y;-3.0638787746429443;
315;303;TILE102044822_-513725781276822492;EUCLJ032529.42-274056.10;51.37257816850826;-27.682249273884675;18.5154;18.474218;17.939041;18.176756;B;Y;-3.0826101303100586;
316;310;TILE102020056_-569621668495802963;EUCLJ034750.92-493449.07;56.96216686946453;-49.58029639712052;21.253614;20.609978;19.752068;20.151403;B;Y;-3.116518974304199;
317;264;TILE102044822_-518401268275346289;EUCLJ032721.63-273204.66;51.84012685136428;-27.53462894227065;20.88055;20.99196;20.685038;20.829092;B;Y;-3.121525764465332;
318;272;TILE102160339_2737127482678964710;EUCLJ181451.06+675347.30;273.7127482708679;67.89647104342035;18.234554;18.000076;17.313374;17.661713;B;Y;-3.12269139289856;
319;240;TILE102018668_-600591354510198100;EUCLJ040014.19-510111.32;60.05913542896008;-51.01981000050343;19.853922;19.366524;18.692825;19.047272;B;Y;-3.143144130706787;
320;317;TILE102158894_2728621351655250644;EUCLJ181126.91+653130.23;272.86213516015846;65.52506449360612;21.802355;21.292114;20.77098;21.074379;B;Y;-3.1894547939300537;
321;249;TILE102020059_-592809924497037286;EUCLJ035707.44-494213.42;59.28099240653013;-49.70372867687492;21.08089;20.178024;19.450453;19.813776;B;Y;-3.199570655822754;
322;231;TILE102158891_2702537377655230515;EUCLJ180100.90+653122.99;270.25373771278214;65.52305157699509;20.638805;20.23466;19.552977;19.952665;B;Y;-3.2137317657470703;
323;313;TILE102157956_2695672908642034483;EUCLJ175816.15+641212.41;269.56729088365483;64.20344833199066;20.932312;20.263334;19.462814;19.854458;B;Y;-3.2651374340057373;
324;363;TILE102158588_2733854346649713526;EUCLJ181332.50+645816.87;273.3854346580841;64.97135265544395;22.51696;21.624218;20.839146;21.25061;B;Y;-3.2782435417175293;
325;246;TILE102023479_-633174042458224657;EUCLJ041316.18-454920.88;63.317404279178376;-45.82246572161161;20.931923;20.910013;20.37718;20.65285;B;Y;-3.284027338027954;
326;316;TILE102020056_-575086180492568587;EUCLJ035002.07-491524.69;57.50861809731631;-49.25685876354304;21.865866;20.767096;20.025513;20.387285;B;Y;-3.332463264465332;
327;151;TILE102157956_2695046853638479184;EUCLJ175801.12+635052.51;269.50468537766204;63.84791845246926;20.81636;20.278261;19.429785;19.841461;BB;N;-3.3741936683654785;Previously found in L25,W25
328;359;TILE102021988_-637098850474018624;EUCLJ041450.37-472406.70;63.70988502679938;-47.40186242934232;21.635197;20.72803;20.050821;20.419847;B;Y;-3.3906235694885254;
329;280;TILE102160063_2752682575675351152;EUCLJ182104.38+673206.41;275.26825752727655;67.53511521046612;21.874184;21.128561;20.225763;20.670046;B;Y;-3.391533851623535;
330;41;TILE102020539_-639239120489296299;EUCLJ041541.74-485546.67;63.92391201757077;-48.92962998662928;18.43552;18.615032;17.912306;18.226597;AA;N;-3.3949496746063232;Previously found in L25,W25
331;49;TILE102021014_-616133820483754774;EUCLJ040627.21-482231.72;61.61338207712614;-48.37547746153754;20.447115;20.06368;19.29599;19.681248;BA;N;-3.413861036300659;Previously found in L25,W25
332;331;TILE102044183_-516977142277733745;EUCLJ032647.45-274624.15;51.69771426781384;-27.77337452606252;21.20287;20.611279;19.830938;20.299942;B;Y;-3.4539451599121094;
333;234;TILE102021501_-641839290481258869;EUCLJ041644.14-480733.19;64.18392906366543;-48.12588694753184;17.878124;17.752777;17.158293;17.339788;A;N;-3.454456090927124;Previously found in E25
334;194;TILE102159197_2758626130661770946;EUCLJ182327.03+661037.54;275.86261307502593;66.17709460267002;19.238682;19.105358;18.432625;18.746052;BB;N;-3.4743247032165527;Previously found in L25,W25
335;325;TILE102020532_-588357034491592136;EUCLJ035520.57-490933.17;58.835703402148496;-49.15921368584407;23.280602;25.393087;23.414734;25.516685;B;Y;-3.4910120964050293;
336;288;TILE102021987_-628686283477425905;EUCLJ041128.47-474433.33;62.86862831997495;-47.74259052673887;22.535294;21.672453;20.958416;21.34412;B;Y;-3.5009090900421143;
337;315;TILE102160055_2652017682676515135;EUCLJ174048.42+673905.45;265.2017682056209;67.651513582709;21.677715;21.119694;20.408207;20.74619;B;Y;-3.5428991317749023;
338;334;TILE102020539_-639807040488835940;EUCLJ041555.37-485300.94;63.98070402896899;-48.88359401847341;17.64229;17.957352;17.561565;17.753265;B;Y;-3.5642194747924805;
339;22;TILE102020061_-607087127495633316;EUCLJ040250.09-493347.99;60.70871278898007;-49.56333168622921;19.310095;19.094864;18.449444;18.751743;BA;N;-3.583866834640503;Previously found in L25,W25
340;268;TILE102045467_-532528976271277085;EUCLJ033300.70-270739.75;53.25289764005127;-27.12770856499392;19.91747;19.800072;19.201792;19.41605;B;Y;-3.624629497528076;
341;343;TILE102158278_2744680694644928835;EUCLJ181752.34+642934.38;274.46806946713303;64.49288356899365;22.177183;20.93715;20.016525;20.459656;B;Y;-3.629804134368897;
342;351;TILE102158582_2663998006647727271;EUCLJ174535.95+644621.82;266.3998006793605;64.77272714666314;21.272316;20.575377;19.883274;20.243422;B;Y;-3.645921230316162;
343;71;TILE102021980_-577646036477033395;EUCLJ035103.50-474212.02;57.76460363684858;-47.703339537723664;21.343174;20.383112;19.641678;20.018122;BA;N;-3.671197891235352;Previously found in L25,W25
344;225;TILE102158587_2715508421648388031;EUCLJ180612.20+645019.69;271.55084211661745;64.83880319498518;19.856432;19.568516;18.90738;19.254871;AB;N;-3.712517261505127;Previously found in R25
345;307;TILE102157955_2685824554640347211;EUCLJ175419.79+640205.00;268.58245540731616;64.03472110675094;19.673409;19.150566;18.539923;18.824743;B;N;-3.728666067123413;Previously found in E25
346;227;TILE102159486_2693969629663516232;EUCLJ175735.27+662105.84;269.3969629247486;66.35162328570793;18.794838;18.579561;17.998117;18.26207;BA;N;-3.7305209636688232;Previously found in R25
347;178;TILE102158891_2699873299654302178;EUCLJ175956.96+652548.78;269.9873299433047;65.4302178874555;22.079426;22.460062;22.081408;22.30872;AA;N;-3.769052028656006;Previously found in L25,W25
348;353;TILE102157957_2712880784642451214;EUCLJ180509.14+641442.44;271.2880784258386;64.24512148160326;22.57682;21.452648;20.694475;21.137493;B;Y;-3.797643661499024;
349;341;TILE102158581_2649710239649244362;EUCLJ173953.05+645527.97;264.9710239877163;64.92443625771992;20.927301;20.629341;19.820026;20.22606;B;Y;-3.833310604095459;
350;301;TILE102019592_-611375733499240021;EUCLJ040433.02-495526.41;61.13757330196689;-49.92400212436349;22.718445;21.619318;20.864395;21.3107;B;Y;-3.8440308570861816;
351;348;TILE102158270_2658437699646437088;EUCLJ174322.50+643837.35;265.84376990392167;64.6437088765837;22.002094;20.828756;19.956001;20.403685;B;Y;-3.845313549041748;
352;319;TILE102019130_-620808005503577779;EUCLJ040819.39-502128.00;62.08080052892424;-50.35777797857425;22.028133;21.248156;20.42989;20.82026;B;Y;-3.885873317718506;
353;311;TILE102022474_-590384226469112733;EUCLJ035609.22-465440.58;59.03842263099042;-46.911273356156165;21.091745;20.267853;19.42202;19.84757;B;Y;-3.9266226291656494;
354;354;TILE102159482_2638859324662576120;EUCLJ173532.62+661527.40;263.88593248648056;66.2576120928212;20.987337;20.332256;19.564884;19.953619;B;Y;-3.930074691772461;
355;260;TILE102021495_-596562645478503485;EUCLJ035837.50-475101.25;59.65626451626829;-47.85034856118631;22.601295;21.77435;21.084627;21.385345;A;Y;-3.9317667484283447;
356;355;TILE102044185_-529054670278686776;EUCLJ033137.31-275207.24;52.90546705605205;-27.868677680532045;21.800945;21.022081;20.300129;20.661278;B;Y;-3.940594434738159;
357;171;TILE102158887_2654129070655512593;EUCLJ174139.10+653304.53;265.41290700547484;65.55125935194354;20.341213;19.727116;19.010979;19.343277;BA;N;-3.943081378936768;Previously found in L25,W25
358;306;TILE102045465_-518102442270636753;EUCLJ032714.46-270349.23;51.8102442264574;-27.063675337121968;22.306927;21.57156;20.812225;21.164944;B;Y;-3.955202102661133;
359;125;TILE102044187_-538575988280255664;EUCLJ033525.82-280132.04;53.85759887222229;-28.02556642635688;20.868706;20.253284;19.469753;19.852484;BA;N;-3.9764773845672607;Previously found in L25,W25
360;320;TILE102022478_-614062598469160562;EUCLJ040537.50-465457.80;61.40625985200193;-46.9160562855374;21.260508;20.913853;20.333916;20.659351;B;Y;-3.978535652160645;
361;283;TILE102020063_-624125255493125274;EUCLJ040939.01-491845.10;62.412525583453714;-49.31252749120471;22.916046;22.436699;21.855246;22.135777;A;Y;-3.992283344268799;Identified by L25 ML but rejected by SW
362;263;TILE102159492_2766963106663351894;EUCLJ182647.11+662006.68;276.6963106443382;66.33518949209595;21.57322;20.683481;19.931204;20.333702;B;Y;-4.022643566131592;
363;322;TILE102158583_2674753625650670682;EUCLJ174954.09+650401.45;267.47536257494954;65.06706826594923;22.672;21.867298;20.99538;21.405775;B;Y;-4.067268371582031;
364;305;TILE102158897_2763472004654846983;EUCLJ182523.33+652904.91;276.3472004392366;65.484698336132;22.17525;21.680939;20.907831;21.375492;B;Y;-4.082993984222412;
365;94;TILE102023479_-633370768461465521;EUCLJ041320.90-460847.59;63.3370768287916;-46.14655216961374;22.944466;22.823532;22.38705;22.581497;BA;N;-4.093175411224365;Previously found in L25,W25
366;324;TILE102020064_-635081154492881373;EUCLJ041401.95-491717.29;63.50811547501631;-49.2881373084478;22.896858;21.887775;21.136929;21.565483;B;Y;-4.095239162445068;
\end{filecontents*}
\csvreader[
      head to column names,
      late after line=\\,
      separator=semicolon,
      filter={\value{csvrow}<30}
    ]{tables/master_table_v7.csv}{}{%
      \objname & \ra & \dec & \VIS & \Y & \J & \H & \grade & \rawscore & \notes
    }
    \end{tabularx}
